Adaptive Framework for Failure-Aware Protocols in Fusion-Based Graph-State Generation

We consider the generation of photonic graph states in a linear optics setting where sequential non-deterministic fusion measurements are used to build large graph states out of small linear clusters and develop a framework to optimize the building process using graph theoretic characterizations of fusion networks. We present graph state generation protocols for linear cluster resource states and Type-I/Type-II fusions which are adaptive to fusion failure, that is, they reuse leftover graph states in the remaining building process. To estimate hardware costs, we interpret our protocols as finite Markov processes. This viewpoint allows to cast the expected number of fusion measurements until success as a first passage problem. We then deploy a pipeline of polynomial algorithms to optimize arbitrary graph states, extract fusion networks and find beneficial orderings of fusions with the goal of lowering the corresponding mean first passage times. We evaluate our pipeline for different initial resource states and fusion mechanisms with varying success probabilities. Results show reductions in the fusion overhead by several orders of magnitude when compared to simple repeat until success protocols and by up to 40% when compared to state-of-the-art graph state generation protocols, especially for realistic fusion success probabilities between 50-75%.

==> tikz/adding-edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Cluster dot] (0) at (-4.25, 4.5) {};
		\node [style=Cluster dot] (1) at (-2.75, 4.5) {};
		\node [style=Cluster dot] (2) at (-1.25, 4.5) {};
		\node [style=Cluster dot] (3) at (-10.25, 4.5) {};
		\node [style=Cluster dot] (4) at (-8.75, 4.5) {};
		\node [style=none] (5) at (-4.25, 5.25) {$a$};
		\node [style=none] (6) at (-2.75, 5.3) {$b$};
		\node [style=none] (7) at (-10.25, 5.25) {$a$};
		\node [style=none] (8) at (-8.75, 5.3) {$b$};
		\node [style=Cluster dot] (12) at (-10.5, 1.75) {};
		\node [style=Cluster dot] (13) at (-9, 1.75) {};
		\node [style=none] (16) at (-10.5, 2.5) {$(a)$};
		\node [style=none] (17) at (-9, 2.475) {$a$};
		\node [style=none] (18) at (-11.5, 1.75) {};
		\node [style=Cluster dot] (19) at (-7.5, 1.75) {};
		\node [style=none] (20) at (-7.5, 2.5) {$b$};
		\node [style=Cluster dot] (21) at (-4.75, 2) {};
		\node [style=Cluster dot] (22) at (-3.25, 2) {};
		\node [style=none] (23) at (-4.75, 2.75) {$(a)$};
		\node [style=none] (24) at (-1.75, 2.75) {$a$};
		\node [style=none] (25) at (-5.75, 2) {};
		\node [style=Cluster dot] (26) at (-1.75, 2) {};
		\node [style=none] (27) at (-0.25, 2.85) {$b$};
		\node [style=Cluster dot] (28) at (-0.25, 2) {};
		\node [style=Cluster dot] (29) at (-11.5, -1.25) {};
		\node [style=Cluster dot] (30) at (-10.25, -1.25) {};
		\node [style=none] (31) at (-11.5, -0.45) {$(a)$};
		\node [style=none] (32) at (-10.25, -0.475) {$a$};
		\node [style=none] (33) at (-12.5, -1.25) {};
		\node [style=Cluster dot] (34) at (-8.75, -1.25) {};
		\node [style=none] (35) at (-8.75, -0.4) {$b$};
		\node [style=Cluster dot] (36) at (-4.75, -0.5) {};
		\node [style=Cluster dot] (37) at (-3.25, -0.5) {};
		\node [style=none] (38) at (-4.75, 0.25) {$(a)$};
		\node [style=none] (39) at (-1.75, 0.25) {$a$};
		\node [style=none] (40) at (-5.75, -0.5) {};
		\node [style=Cluster dot] (41) at (-1.75, -0.5) {};
		\node [style=Cluster dot] (43) at (-0.25, -0.5) {};
		\node [style=Cluster dot] (44) at (-7.5, -1.25) {};
		\node [style=none] (45) at (-7.5, -0.45) {$(b)$};
		\node [style=none] (46) at (-6.5, -1.25) {};
		\node [style=Cluster dot] (47) at (-4.75, -2.25) {};
		\node [style=none] (48) at (-4.75, -1.5) {$(b)$};
		\node [style=none] (49) at (-5.75, -2.25) {};
		\node [style=Cluster dot] (50) at (-3.25, -2.25) {};
		\node [style=none] (51) at (-1.75, -1.5) {$b$};
		\node [style=Cluster dot] (52) at (-1.75, -2.25) {};
		\node [style=Cluster dot] (54) at (-0.25, -2.25) {};
		\node [style=none] (57) at (-9.5, 7) {Type-I};
		\node [style=none] (58) at (-2.75, 7) {Type-II};
		\node [style=none] (60) at (-14, 2.5) {$a\in V$};
		\node [style=none] (61) at (-14, -1.75) {$b\in V$};
		\node [style=none] (62) at (-12.75, 8) {};
		\node [style=none] (63) at (-12.75, -3) {};
		\node [style=none] (64) at (-6.25, 8) {};
		\node [style=none] (65) at (-6.25, -3) {};
		\node [style=none] (66) at (-15, 6.25) {};
		\node [style=none] (67) at (0, 6.25) {};
		\node [style=none] (68) at (-14.05, 1.5) {$b\notin V$};
		\node [style=none] (71) at (-10.5, 0.9) {$a$};
		\node [style=none] (75) at (-7.5, 1) {$b$};
		\node [style=none] (76) at (-11.5, 0.9) {or:};
		\node [style=none] (77) at (-13.95, 5.25) {$a\notin V$};
		\node [style=none] (78) at (-14, 4.25) {$b\notin V$};
		\node [style=none] (79) at (-14, -0.75) {$a\in V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (12) to (18.center);
		\draw [style=box edge] (12) to (13);
		\draw (13) to (19);
		\draw (21) to (25.center);
		\draw [style=box edge] (21) to (22);
		\draw (22) to (26);
		\draw (26) to (28);
		\draw (29) to (33.center);
		\draw [style=box edge] (29) to (30);
		\draw (30) to (34);
		\draw (36) to (40.center);
		\draw [style=box edge] (36) to (37);
		\draw (37) to (41);
		\draw (41) to (43);
		\draw (44) to (46.center);
		\draw [style=box edge] (44) to (34);
		\draw (47) to (49.center);
		\draw (50) to (52);
		\draw (52) to (54);
		\draw [style=box edge] (50) to (47);
		\draw [style=box edge] (43) to (54);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bonbon-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 9.5) {$1$};
		\node [style=none] (1) at (-9.5, 8.25) {$2$};
		\node [style=none] (2) at (-5.75, 9.25) {$3$};
		\node [style=none] (3) at (-6.75, 9) {$4$};
		\node [style=none] (4) at (-8.25, 8) {$5$};
		\node [style=none] (5) at (-5, 9) {};
		\node [style=none] (6) at (-3.5, 9) {};
		\node [style=none] (7) at (-7.25, 10.5) {};
		\node [style=none] (8) at (-8.5, 10.5) {};
		\node [style=none] (9) at (-7.825, 11.075) {$q$};
		\node [style=none] (10) at (-4.25, 9.75) {$q$};
		\node [style=none] (17) at (-7, 2.25) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-4.25, 1.25) {$q$};
		\node [style=scalar] (29) at (-10.25, 11) {\textbf{0}};
		\node [style=scalar] (31) at (-2.5, 10.825) {\textbf{2}};
		\node [style=scalar] (32) at (-2.5, 5.5) {\textbf{3}};
		\node [style=scalar] (33) at (-3, 0.5) {\textbf{5}};
		\node [style=scalar] (34) at (-2.25, -4.25) {\textbf{4}};
		\node [style=scalar] (35) at (-9.65, -4.85) {\textbf{6}};
		\node [style=scalar] (36) at (-5.25, -2.65) {\textbf{8}};
		\node [style=Cluster dot] (37) at (-8.75, 7.5) {};
		\node [style=Cluster dot] (38) at (-8.75, 8.75) {};
		\node [style=Cluster dot] (39) at (-10, 7.5) {};
		\node [style=Cluster dot] (40) at (-10, 8.75) {};
		\node [style=Cluster dot] (41) at (-8.75, 10) {};
		\node [style=Cluster dot] (42) at (-10, 10) {};
		\node [style=Cluster dot] (43) at (-7.5, 10) {};
		\node [style=Cluster dot] (44) at (-6.25, 10) {};
		\node [style=Cluster dot] (45) at (-7.5, 7.5) {};
		\node [style=Cluster dot] (46) at (-7.5, 8.75) {};
		\node [style=Cluster dot] (47) at (-6.25, 8.75) {};
		\node [style=Cluster dot] (48) at (-6.25, 7.5) {};
		\node [style=none] (49) at (-10.5, 9.5) {$0$};
		\node [style=Cluster dot] (50) at (-8.75, 2.75) {};
		\node [style=Cluster dot] (51) at (-10, 2.75) {};
		\node [style=Cluster dot] (52) at (-10, 4) {};
		\node [style=Cluster dot] (53) at (-8.75, 5.25) {};
		\node [style=Cluster dot] (54) at (-7.5, 5.25) {};
		\node [style=Cluster dot] (55) at (-6.25, 5.25) {};
		\node [style=Cluster dot] (56) at (-7.5, 2.75) {};
		\node [style=Cluster dot] (57) at (-7.5, 4) {};
		\node [style=Cluster dot] (58) at (-6.25, 4) {};
		\node [style=Cluster dot] (59) at (-6.25, 2.75) {};
		\node [style=Cluster dot] (60) at (1, 10) {};
		\node [style=Cluster dot] (61) at (-0.25, 8.75) {};
		\node [style=Cluster dot] (62) at (1, 8.75) {};
		\node [style=Cluster dot] (63) at (1, 7.5) {};
		\node [style=Cluster dot] (64) at (-8.75, 4) {};
		\node [style=Cluster dot] (65) at (-1.5, 7.5) {};
		\node [style=Cluster dot] (66) at (-2.75, 7.5) {};
		\node [style=Cluster dot] (67) at (-2.75, 8.75) {};
		\node [style=Cluster dot] (68) at (-1.5, 10) {};
		\node [style=Cluster dot] (69) at (-1.5, 8.75) {};
		\node [style=Cluster dot] (70) at (-0.25, 7.5) {};
		\node [style=Cluster dot] (71) at (1, 5.25) {};
		\node [style=Cluster dot] (72) at (-0.25, 4) {};
		\node [style=Cluster dot] (73) at (1, 4) {};
		\node [style=Cluster dot] (74) at (1, 2.75) {};
		\node [style=Cluster dot] (75) at (-1.5, 2.75) {};
		\node [style=Cluster dot] (76) at (-2.75, 2.75) {};
		\node [style=Cluster dot] (77) at (-2.75, 4) {};
		\node [style=Cluster dot] (78) at (-1.5, 5.25) {};
		\node [style=Cluster dot] (79) at (-0.25, 2.75) {};
		\node [style=Cluster dot] (80) at (1, -5) {};
		\node [style=Cluster dot] (81) at (-0.25, -5.75) {};
		\node [style=Cluster dot] (82) at (1, -7.25) {};
		\node [style=Cluster dot] (83) at (-1.5, -7) {};
		\node [style=Cluster dot] (84) at (-2.5, -7.25) {};
		\node [style=Cluster dot] (85) at (-2.5, -6) {};
		\node [style=Cluster dot] (86) at (-1.5, -5) {};
		\node [style=Cluster dot] (87) at (-0.25, -7) {};
		\node [style=Cluster dot] (91) at (1, 0.5) {};
		\node [style=Cluster dot] (92) at (-0.25, -0.75) {};
		\node [style=Cluster dot] (93) at (1, -0.75) {};
		\node [style=Cluster dot] (94) at (1, -2) {};
		\node [style=Cluster dot] (95) at (-1.5, -2) {};
		\node [style=Cluster dot] (96) at (-2.75, -2) {};
		\node [style=Cluster dot] (97) at (-2.75, -0.75) {};
		\node [style=Cluster dot] (98) at (-1.5, 0.5) {};
		\node [style=Cluster dot] (99) at (-0.25, -2) {};
		\node [style=Cluster dot] (100) at (-0.25, 0.5) {};
		\node [style=Cluster dot] (107) at (-6.5, -5) {};
		\node [style=Cluster dot] (108) at (-7.5, -6) {};
		\node [style=Cluster dot] (109) at (-6.5, -7.25) {};
		\node [style=Cluster dot] (110) at (-8.5, -7) {};
		\node [style=Cluster dot] (111) at (-9.5, -7.25) {};
		\node [style=Cluster dot] (112) at (-9.5, -6) {};
		\node [style=Cluster dot] (113) at (-8.5, -5) {};
		\node [style=Cluster dot] (114) at (-3.4, -4.25) {};
		\node [style=Cluster dot] (115) at (-3.4, -5.5) {};
		\node [style=Cluster dot] (116) at (-4.4, -5.25) {};
		\node [style=Cluster dot] (117) at (-5.4, -5.5) {};
		\node [style=Cluster dot] (118) at (-5.4, -4.25) {};
		\node [style=Cluster dot] (119) at (-4.4, -3.25) {};
		\node [style=Cluster dot] (120) at (-6.25, 0.25) {};
		\node [style=Cluster dot] (121) at (-7.5, -1) {};
		\node [style=Cluster dot] (122) at (-6.25, -2.25) {};
		\node [style=Cluster dot] (123) at (-8.75, -2.25) {};
		\node [style=Cluster dot] (124) at (-10, -2.25) {};
		\node [style=Cluster dot] (125) at (-10, -1) {};
		\node [style=Cluster dot] (126) at (-8.75, 0.25) {};
		\node [style=scalar] (127) at (-10, 0.25) {\textbf{7}};
		\node [style=Cluster dot] (128) at (-8.75, -1) {};
		\node [style=Cluster dot] (129) at (-7.5, -2.25) {};
		\node [style=none] (131) at (1.25, -6) {};
		\node [style=none] (151) at (-1.25, 7) {};
		\node [style=none] (152) at (-7, 5.75) {};
		\node [style=none] (153) at (-4.25, 5.75) {$p$};
		\node [style=none] (154) at (-0.75, 5.75) {};
		\node [style=none] (155) at (-0.75, 7) {};
		\node [style=none] (156) at (0, 6.25) {$p$};
		\node [style=none] (157) at (-7.75, 2.25) {};
		\node [style=none] (158) at (-7.75, 0.75) {};
		\node [style=none] (159) at (-7, 1.5) {$q$};
		\node [style=none] (160) at (0, 1) {};
		\node [style=none] (161) at (0, 2.25) {};
		\node [style=none] (162) at (0.575, 1.575) {$q$};
		\node [style=none] (163) at (-8.25, -2.75) {};
		\node [style=none] (164) at (-8.25, -4.25) {};
		\node [style=none] (165) at (-9, -3.5) {$q$};
		\node [style=none] (166) at (-5.75, -6.4) {};
		\node [style=none] (167) at (-3.25, -6.4) {};
		\node [style=none] (168) at (-4.5, -7.25) {$p$};
		\node [style=none] (169) at (-5.75, -3.75) {};
		\node [style=none] (170) at (-7.5, -4.25) {};
		\node [style=none] (171) at (-6.575, -4.175) {$p$};
		\node [style=none] (176) at (1.5, 4) {};
		\node [style=none] (177) at (1.6, 1.7) {$p$};
		\node [style=none] (179) at (-0.25, -2.75) {};
		\node [style=none] (180) at (-0.25, -4.5) {};
		\node [style=none] (181) at (0.5, -3.5) {$q$};
		\node [style=none] (182) at (-0.35, 2.25) {};
		\node [style=none] (183) at (-0.35, 1) {};
		\node [style=none] (184) at (-0.95, 1.575) {$p$};
		\node [style=none] (185) at (-0.9, -4.5) {};
		\node [style=none] (186) at (-5.9, -1.25) {};
		\node [style=none] (187) at (-3.15, -3) {$p$};
		\node [style=none] (188) at (-7.95, 5.75) {};
		\node [style=none] (189) at (-7.95, 7) {};
		\node [style=none] (190) at (-7.375, 6.325) {$q$};
		\node [style=none] (191) at (-8.3, 7) {};
		\node [style=none] (192) at (-8.3, 5.75) {};
		\node [style=none] (193) at (-8.9, 6.325) {$p$};
		\node [style=scalar] (194) at (-9.9, 5.5) {\textbf{1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointer edge, bend right, looseness=1.25] (6.center) to (5.center);
		\draw [style=pointer edge, bend left=225, looseness=4.50] (7.center) to (8.center);
		\draw [style=pointer edge, in=-60, out=105, looseness=0.50] (18.center) to (17.center);
		\draw (37) to (38);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw [style=box edge] (38) to (40);
		\draw [style=box edge] (40) to (42);
		\draw (43) to (44);
		\draw [style=box edge] (41) to (43);
		\draw (45) to (46);
		\draw [style=box edge] (37) to (45);
		\draw [style=box edge] (46) to (44);
		\draw (47) to (48);
		\draw [style=box edge] (44) to (47);
		\draw (51) to (52);
		\draw (54) to (55);
		\draw [style=box edge] (53) to (54);
		\draw (56) to (57);
		\draw [style=box edge] (50) to (56);
		\draw [style=box edge] (57) to (55);
		\draw (58) to (59);
		\draw [style=box edge] (55) to (58);
		\draw [style=box edge] (61) to (60);
		\draw (62) to (63);
		\draw [style=box edge] (60) to (62);
		\draw (64) to (50);
		\draw [style=box edge] (64) to (52);
		\draw (53) to (52);
		\draw (66) to (67);
		\draw (69) to (65);
		\draw [style=box edge] (69) to (67);
		\draw (68) to (67);
		\draw (70) to (61);
		\draw [style=box edge] (65) to (70);
		\draw (60) to (68);
		\draw [style=box edge] (72) to (71);
		\draw (73) to (74);
		\draw [style=box edge] (71) to (73);
		\draw (76) to (77);
		\draw (78) to (77);
		\draw (79) to (72);
		\draw [style=box edge] (75) to (79);
		\draw (71) to (78);
		\draw (77) to (75);
		\draw [style=box edge] (81) to (80);
		\draw (84) to (85);
		\draw (86) to (85);
		\draw (87) to (81);
		\draw [style=box edge] (83) to (87);
		\draw (80) to (86);
		\draw (85) to (83);
		\draw (80) to (82);
		\draw [style=box edge] (92) to (91);
		\draw (93) to (94);
		\draw [style=box edge] (91) to (93);
		\draw (96) to (97);
		\draw (98) to (97);
		\draw (99) to (92);
		\draw [style=box edge] (95) to (99);
		\draw (97) to (95);
		\draw [style=box edge] (98) to (100);
		\draw (100) to (91);
		\draw (108) to (107);
		\draw (111) to (112);
		\draw (113) to (112);
		\draw (107) to (113);
		\draw (112) to (110);
		\draw (107) to (109);
		\draw [style=box edge] (110) to (108);
		\draw (117) to (118);
		\draw (119) to (118);
		\draw (114) to (119);
		\draw (118) to (116);
		\draw (114) to (115);
		\draw (116) to (114);
		\draw [style=box edge] (121) to (120);
		\draw (124) to (125);
		\draw (126) to (125);
		\draw (120) to (126);
		\draw (120) to (122);
		\draw [style=box edge] (125) to (128);
		\draw (123) to (128);
		\draw (129) to (121);
		\draw [style=box edge] (129) to (123);
		\draw [style=pointer edge, in=-90, out=75, looseness=0.50] (152.center) to (151.center);
		\draw [style=pointer edge, bend left=45, looseness=0.75] (155.center) to (154.center);
		\draw [style=pointer edge, bend right=45, looseness=0.75] (158.center) to (157.center);
		\draw [style=pointer edge, bend left=45, looseness=0.75] (161.center) to (160.center);
		\draw [style=pointer edge, bend left=45, looseness=0.75] (164.center) to (163.center);
		\draw [style=pointer edge, bend left, looseness=1.25] (167.center) to (166.center);
		\draw [style=pointer edge, in=180, out=90] (170.center) to (169.center);
		\draw [style=pointer edge, in=75, out=0, looseness=0.25] (176.center) to (131.center);
		\draw [style=pointer edge, bend right=45, looseness=0.75] (180.center) to (179.center);
		\draw [style=pointer edge, bend left=45, looseness=0.75] (183.center) to (182.center);
		\draw [style=pointer edge, in=105, out=0, looseness=0.50] (186.center) to (185.center);
		\draw [style=pointer edge, bend left=45, looseness=0.75] (189.center) to (188.center);
		\draw [style=pointer edge, bend left=45, looseness=0.75] (192.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dfs-fusion-order-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Cluster dot] (0) at (1.5, -0.25) {};
		\node [style=Cluster dot] (1) at (1.5, 0.75) {};
		\node [style=Cluster dot] (2) at (1.5, 1.75) {};
		\node [style=Cluster dot] (3) at (1.5, 2.75) {};
		\node [style=Cluster dot] (4) at (2.5, -0.25) {};
		\node [style=Cluster dot] (5) at (2.5, 2.75) {};
		\node [style=Cluster dot] (6) at (4.5, 2.75) {};
		\node [style=Cluster dot] (7) at (3.5, 2.75) {};
		\node [style=Cluster dot] (8) at (4.5, 0.75) {};
		\node [style=Cluster dot] (9) at (4.5, 1.75) {};
		\node [style=Cluster dot] (10) at (3.5, -0.25) {};
		\node [style=Cluster dot] (11) at (4.5, -0.25) {};
		\node [style=none] (12) at (5.9, 1.25) {$\rightarrow$};
		\node [style=Cluster dot] (13) at (7.15, 0.5) {};
		\node [style=Cluster dot] (14) at (7.15, 2) {};
		\node [style=Cluster dot] (15) at (9.65, 2) {};
		\node [style=Cluster dot] (16) at (9.65, 0.5) {};
		\node [style=Cluster dot] (17) at (10.9, 1.25) {};
		\node [style=none] (18) at (1, 1.25) {$a$};
		\node [style=none] (19) at (2, 3.5) {$b$};
		\node [style=none] (20) at (2, -1) {$c$};
		\node [style=none] (21) at (3, 3.4) {$e$};
		\node [style=none] (22) at (3, 1.25) {$d$};
		\node [style=none] (23) at (3, -1) {$f$};
		\node [style=none] (24) at (5, 2.25) {$g$};
		\node [style=none] (26) at (11.8, 1.25) {$\rightarrow$};
		\node [style=Cluster dot] (27) at (2.5, 0.75) {};
		\node [style=Cluster dot] (28) at (2.5, 1.75) {};
		\node [style=none] (29) at (5, 0.25) {$h$};
		\node [style=Cluster dot] (30) at (8.4, 0.5) {};
		\node [style=Cluster dot] (31) at (8.4, 2) {};
		\node [style=Cluster dot] (32) at (15.75, 1.25) {};
		\node [style=Cluster dot] (34) at (14.25, 0.5) {};
		\node [style=Cluster dot] (35) at (14.25, 2) {};
		\node [style=Cluster dot] (36) at (12.75, 1.25) {};
		\node [style=none] (47) at (2.75, -3.5) {$\rightarrow$};
		\node [style=Cluster dot] (48) at (4, -3.5) {};
		\node [style=none] (49) at (1.5, -3.5) {$\ldots$};
		\node [style=cluster] (50) at (6, -4.5) {$a$};
		\node [style=cluster] (51) at (7.5, -4.5) {$e$};
		\node [style=cluster] (53) at (6.75, -3.75) {$b$};
		\node [style=cluster] (54) at (9, -4.5) {$h$};
		\node [style=cluster] (55) at (8.25, -3.75) {$f$};
		\node [style=cluster] (56) at (7.5, -3) {$c$};
		\node [style=cluster] (57) at (8.25, -2.25) {$d$};
		\node [style=cluster] (58) at (9, -1.5) {$g$};
		\node [style=none] (59) at (10, -3.5) {$\rightarrow$};
		\node [style=none] (60) at (13.5, -3.5) {$[a,e,b,h,f,c,d,g]$};
		\node [style=none] (61) at (10, -2.75) {\small dfs};
		\node [style=none] (62) at (6.65, 1.25) {$a$};
		\node [style=none] (63) at (8.9, 2.5) {$e$};
		\node [style=none] (64) at (10.65, 0.5) {$h$};
		\node [style=none] (65) at (13.25, 2) {$b$};
		\node [style=none] (66) at (15.25, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw [style=box edge] (1) to (2);
		\draw [style=box edge] (3) to (5);
		\draw [style=box edge] (4) to (0);
		\draw [style=box edge] (5) to (7);
		\draw [style=box edge] (6) to (9);
		\draw [style=box edge] (8) to (11);
		\draw [style=box edge] (10) to (4);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=box edge] (15) to (17);
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=box edge] (27) to (28);
		\draw (5) to (28);
		\draw (27) to (4);
		\draw [style=box edge] (30) to (31);
		\draw [style=box edge] (13) to (30);
		\draw [style=box edge] (30) to (16);
		\draw [style=box edge] (31) to (14);
		\draw [style=hadamard edge] (31) to (15);
		\draw [style=box edge] (34) to (35);
		\draw [style=hadamard edge] (36) to (35);
		\draw [style=box edge] (34) to (36);
		\draw [style=box edge] (32) to (35);
		\draw [style=hadamard edge] (32) to (34);
		\draw (53) to (50);
		\draw (53) to (51);
		\draw (55) to (56);
		\draw (55) to (54);
		\draw (56) to (53);
		\draw (56) to (57);
		\draw (57) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fusion-networks-combined-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 7.25) {};
		\node [style=none] (1) at (-4, -5) {};
		\node [style=none] (2) at (-6.25, 4.25) {};
		\node [style=none] (3) at (9.75, 4.25) {};
		\node [style=none] (4) at (-6.25, 0.25) {};
		\node [style=none] (5) at (9.75, 0.25) {};
		\node [style=none] (6) at (3, 7.25) {};
		\node [style=none] (7) at (3, -5) {};
		\node [style=Cluster dot] (50) at (-2, 1.5) {};
		\node [style=Cluster dot] (51) at (-3.25, 1.5) {};
		\node [style=Cluster dot] (52) at (-3.25, 3) {};
		\node [style=Cluster dot] (53) at (-2, 3) {};
		\node [style=Cluster dot] (54) at (-1, 1.5) {};
		\node [style=Cluster dot] (55) at (-1, 3) {};
		\node [style=Cluster dot] (56) at (1.25, 3) {};
		\node [style=Cluster dot] (57) at (0, 3) {};
		\node [style=Cluster dot] (58) at (2.25, 1.5) {};
		\node [style=Cluster dot] (59) at (2.25, 3) {};
		\node [style=Cluster dot] (60) at (0, 1.5) {};
		\node [style=Cluster dot] (61) at (1.25, 1.5) {};
		\node [style=Cluster dot] (62) at (5.75, 1) {};
		\node [style=Cluster dot] (63) at (4.5, 1) {};
		\node [style=Cluster dot] (64) at (4.5, 2) {};
		\node [style=Cluster dot] (65) at (4.5, 3.25) {};
		\node [style=Cluster dot] (66) at (6.5, 1.5) {};
		\node [style=Cluster dot] (67) at (6.5, 2.5) {};
		\node [style=Cluster dot] (68) at (8.25, 2) {};
		\node [style=Cluster dot] (69) at (8.25, 3.25) {};
		\node [style=Cluster dot] (70) at (7, 1) {};
		\node [style=Cluster dot] (71) at (8.25, 1) {};
		\node [style=Cluster dot] (72) at (7, 3.25) {};
		\node [style=Cluster dot] (73) at (5.75, 3.25) {};
		\node [style=none] (74) at (-0.5, 6) {$H$};
		\node [style=none] (75) at (7.25, 6) {$H'$};
		\node [style=Cluster dot] (76) at (-4.65, 6.5) {};
		\node [style=Cluster dot] (77) at (-4.65, 5.5) {};
		\node [style=Cluster dot] (78) at (-5.15, 7.25) {};
		\node [style=Cluster dot] (79) at (-5.65, 6.5) {};
		\node [style=Cluster dot] (80) at (-5.65, 5.5) {};
		\node [style=none] (81) at (-5.25, 4.75) {$G$};
		\node [style=none] (83) at (-5.25, 2.25) {Type-I};
		\node [style=none] (85) at (-5.25, -1.75) {Type-II};
		\node [style=Cluster dot] (86) at (-3.5, -1.5) {};
		\node [style=Cluster dot] (87) at (-3.5, -2.5) {};
		\node [style=Cluster dot] (88) at (-3.5, -3.5) {};
		\node [style=Cluster dot] (89) at (-3.5, -0.5) {};
		\node [style=Cluster dot] (90) at (-2.5, -0.5) {};
		\node [style=Cluster dot] (91) at (-1.5, -0.5) {};
		\node [style=Cluster dot] (92) at (-2.5, -2.5) {};
		\node [style=Cluster dot] (93) at (-1.5, -2.5) {};
		\node [style=Cluster dot] (94) at (-0.5, -2.5) {};
		\node [style=Cluster dot] (95) at (-2.5, -3.5) {};
		\node [style=Cluster dot] (96) at (-1.5, -3.5) {};
		\node [style=Cluster dot] (97) at (-0.5, -3.5) {};
		\node [style=Cluster dot] (98) at (-0.5, -1.5) {};
		\node [style=Cluster dot] (99) at (0.5, -1.5) {};
		\node [style=Cluster dot] (100) at (1.5, -1.5) {};
		\node [style=Cluster dot] (101) at (0.5, -0.5) {};
		\node [style=Cluster dot] (102) at (1.5, -0.5) {};
		\node [style=Cluster dot] (103) at (2.5, -0.5) {};
		\node [style=Cluster dot] (104) at (0.5, -3.5) {};
		\node [style=Cluster dot] (105) at (1.5, -3.5) {};
		\node [style=Cluster dot] (106) at (2.5, -3.5) {};
		\node [style=Cluster dot] (107) at (3.5, -3.5) {};
		\node [style=Cluster dot] (108) at (3.5, -2.5) {};
		\node [style=Cluster dot] (109) at (3.5, -1.5) {};
		\node [style=Cluster dot] (110) at (4.5, -1.5) {};
		\node [style=Cluster dot] (111) at (5.5, -1.5) {};
		\node [style=Cluster dot] (112) at (6.5, -1.5) {};
		\node [style=Cluster dot] (113) at (4.5, -3.5) {};
		\node [style=Cluster dot] (114) at (5.5, -3.5) {};
		\node [style=Cluster dot] (115) at (6.5, -3.5) {};
		\node [style=Cluster dot] (116) at (5.5, -0.5) {};
		\node [style=Cluster dot] (117) at (6.5, -0.5) {};
		\node [style=Cluster dot] (118) at (7.5, -0.5) {};
		\node [style=Cluster dot] (119) at (7.5, -3.5) {};
		\node [style=Cluster dot] (120) at (8.5, -3.5) {};
		\node [style=Cluster dot] (121) at (9.5, -3.5) {};
		\node [style=Cluster dot] (122) at (7.5, -1.5) {};
		\node [style=Cluster dot] (123) at (8.5, -1.5) {};
		\node [style=Cluster dot] (124) at (9.5, -1.5) {};
		\node [style=Cluster dot] (125) at (5.5, -4.5) {};
		\node [style=Cluster dot] (126) at (6.5, -4.5) {};
		\node [style=Cluster dot] (127) at (7.5, -4.5) {};
		\node [style=none] (128) at (6.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (50) to (51);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (60) to (61);
		\draw [style=box edge] (51) to (52);
		\draw [style=box edge] (53) to (55);
		\draw [style=box edge] (54) to (50);
		\draw [style=box edge] (55) to (57);
		\draw [style=box edge] (56) to (59);
		\draw [style=box edge] (58) to (61);
		\draw [style=box edge] (60) to (54);
		\draw (62) to (63);
		\draw (64) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw [style=box edge] (63) to (64);
		\draw [style=box edge] (66) to (62);
		\draw [style=box edge] (68) to (71);
		\draw (72) to (73);
		\draw [style=box edge] (65) to (73);
		\draw [style=box edge] (67) to (73);
		\draw [style=box edge] (70) to (62);
		\draw [style=box edge] (69) to (72);
		\draw (76) to (77);
		\draw (78) to (79);
		\draw (79) to (80);
		\draw (76) to (79);
		\draw (80) to (77);
		\draw (76) to (78);
		\draw (86) to (87);
		\draw (87) to (88);
		\draw (89) to (90);
		\draw (91) to (90);
		\draw (92) to (93);
		\draw (94) to (93);
		\draw (95) to (96);
		\draw (97) to (96);
		\draw [style=box edge] (86) to (89);
		\draw [style=box edge] (87) to (92);
		\draw [style=box edge] (95) to (88);
		\draw (98) to (99);
		\draw (100) to (99);
		\draw [style=box edge] (94) to (98);
		\draw (101) to (102);
		\draw (103) to (102);
		\draw [style=box edge] (91) to (101);
		\draw [style=box edge] (100) to (102);
		\draw (104) to (105);
		\draw (106) to (105);
		\draw [style=box edge] (103) to (106);
		\draw [style=box edge] (104) to (97);
		\draw (107) to (108);
		\draw (108) to (109);
		\draw (110) to (111);
		\draw (111) to (112);
		\draw (113) to (114);
		\draw (114) to (115);
		\draw (116) to (117);
		\draw (117) to (118);
		\draw (119) to (120);
		\draw (120) to (121);
		\draw (122) to (123);
		\draw (123) to (124);
		\draw [style=box edge] (109) to (110);
		\draw [style=box edge] (113) to (107);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw [style=box edge] (114) to (125);
		\draw [style=box edge] (111) to (116);
		\draw [style=box edge] (112) to (115);
		\draw [style=box edge] (118) to (122);
		\draw [style=box edge] (124) to (121);
		\draw [style=box edge] (119) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fusion-order-independent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Cluster dot] (0) at (-14, 3.5) {};
		\node [style=Cluster dot] (1) at (-13, 3.5) {};
		\node [style=Cluster dot] (2) at (-11.75, 3.5) {};
		\node [style=Cluster dot] (3) at (-10.75, 3.5) {};
		\node [style=Cluster dot] (4) at (-9.5, 3.5) {};
		\node [style=Cluster dot] (5) at (-8.5, 3.5) {};
		\node [style=Cluster dot] (6) at (-7.25, 3.5) {};
		\node [style=Cluster dot] (7) at (-6.25, 3.5) {};
		\node [style=none] (8) at (-12.35, 4) {$0$};
		\node [style=none] (9) at (-7.85, 4) {$1$};
		\node [style=none] (10) at (-10.1, 4) {$2$};
		\node [style=Cluster dot] (11) at (-13.25, 1) {};
		\node [style=Cluster dot] (12) at (-12.25, 1) {};
		\node [style=Cluster dot] (14) at (-11.25, 1) {};
		\node [style=Cluster dot] (15) at (-10, 1) {};
		\node [style=Cluster dot] (16) at (-9, 1) {};
		\node [style=Cluster dot] (17) at (-7.75, 1) {};
		\node [style=Cluster dot] (18) at (-6.75, 1) {};
		\node [style=Cluster dot] (35) at (-12.25, -1.75) {};
		\node [style=Cluster dot] (36) at (-11.25, -1.75) {};
		\node [style=Cluster dot] (37) at (-10.25, -1.75) {};
		\node [style=Cluster dot] (38) at (-9, -1.75) {};
		\node [style=Cluster dot] (40) at (-8, -1.75) {};
		\node [style=Cluster dot] (41) at (-7, -1.75) {};
		\node [style=Cluster dot] (42) at (-12, -4.5) {};
		\node [style=Cluster dot] (43) at (-11, -4.5) {};
		\node [style=Cluster dot] (44) at (-10, -4.5) {};
		\node [style=Cluster dot] (46) at (-9, -4.5) {};
		\node [style=Cluster dot] (47) at (-8, -4.5) {};
		\node [style=none] (48) at (-10.5, 2.75) {};
		\node [style=none] (49) at (-10.5, 1.5) {};
		\node [style=none] (53) at (-11.15, 2.1) {$p$};
		\node [style=none] (54) at (-10, 0.25) {};
		\node [style=none] (55) at (-10, -1) {};
		\node [style=none] (56) at (-6.5, 2.75) {};
		\node [style=none] (57) at (-7, -1) {};
		\node [style=none] (58) at (-5.6, 0.85) {$q$};
		\node [style=none] (59) at (-10.65, -0.4) {$p$};
		\node [style=none] (60) at (-10, -2.5) {};
		\node [style=none] (61) at (-10, -3.75) {};
		\node [style=none] (65) at (-10.65, -3.15) {$p$};
		\node [style=Cluster dot] (66) at (-4.225, 3.5) {};
		\node [style=Cluster dot] (67) at (-3.225, 3.5) {};
		\node [style=Cluster dot] (68) at (-1.975, 3.5) {};
		\node [style=Cluster dot] (69) at (-0.975, 3.5) {};
		\node [style=Cluster dot] (70) at (0.275, 3.5) {};
		\node [style=Cluster dot] (71) at (1.275, 3.5) {};
		\node [style=Cluster dot] (72) at (2.525, 3.5) {};
		\node [style=Cluster dot] (73) at (3.525, 3.5) {};
		\node [style=none] (74) at (-2.475, 4) {$0$};
		\node [style=none] (75) at (1.925, 4) {$2$};
		\node [style=none] (76) at (-0.325, 4) {$1$};
		\node [style=Cluster dot] (77) at (-3.475, 1) {};
		\node [style=Cluster dot] (78) at (-2.475, 1) {};
		\node [style=Cluster dot] (79) at (-1.475, 1) {};
		\node [style=Cluster dot] (80) at (-0.475, 1) {};
		\node [style=Cluster dot] (81) at (0.775, 1) {};
		\node [style=Cluster dot] (82) at (1.775, 1) {};
		\node [style=Cluster dot] (83) at (2.775, 1) {};
		\node [style=Cluster dot] (84) at (-2.725, -1.75) {};
		\node [style=Cluster dot] (85) at (-1.725, -1.75) {};
		\node [style=Cluster dot] (86) at (-0.725, -1.75) {};
		\node [style=Cluster dot] (87) at (0.275, -1.75) {};
		\node [style=Cluster dot] (88) at (1.275, -1.75) {};
		\node [style=Cluster dot] (89) at (2.275, -1.75) {};
		\node [style=Cluster dot] (90) at (-2.225, -4.5) {};
		\node [style=Cluster dot] (91) at (-1.225, -4.5) {};
		\node [style=Cluster dot] (92) at (-0.225, -4.5) {};
		\node [style=Cluster dot] (93) at (0.775, -4.5) {};
		\node [style=Cluster dot] (94) at (1.775, -4.5) {};
		\node [style=none] (95) at (-0.575, 2.75) {};
		\node [style=none] (96) at (-0.575, 1.5) {};
		\node [style=none] (97) at (0.175, 2.75) {};
		\node [style=none] (98) at (0.175, 1.5) {};
		\node [style=none] (99) at (0.825, 2.1) {$q$};
		\node [style=none] (100) at (-1.225, 2.1) {$p$};
		\node [style=none] (107) at (-0.725, -2.5) {};
		\node [style=none] (108) at (-0.725, -3.75) {};
		\node [style=none] (112) at (-1.375, -3.15) {$p$};
		\node [style=none] (113) at (-10.45, 4.5) {};
		\node [style=none] (114) at (-8.95, 4.5) {};
		\node [style=none] (115) at (-9.8, 5.85) {$q$};
		\node [style=none] (116) at (-0.975, 4.25) {};
		\node [style=none] (117) at (0.525, 4.25) {};
		\node [style=none] (118) at (-0.325, 5.6) {$q$};
		\node [style=none] (119) at (-9.85, 1.5) {};
		\node [style=none] (120) at (-8.35, 1.5) {};
		\node [style=none] (121) at (-9.2, 2.85) {$q$};
		\node [style=none] (125) at (-10, -5.5) {$M_{3\leftarrow 0}\approx10$};
		\node [style=none] (126) at (-0.225, -5.5) {$M_{3\leftarrow 0}\approx12$};
		\node [style=scalar] (127) at (-15.1, 3.5) {\textbf{0}};
		\node [style=scalar] (128) at (-15.1, 1) {\textbf{1}};
		\node [style=scalar] (129) at (-15.1, -1.75) {\textbf{2}};
		\node [style=scalar] (130) at (-15.1, -4.5) {\textbf{3}};
		\node [style=none] (131) at (-4.975, 6) {};
		\node [style=none] (132) at (-4.975, -6) {};
		\node [style=none] (133) at (-0.575, 0.25) {};
		\node [style=none] (134) at (-0.575, -1) {};
		\node [style=none] (135) at (0.175, 0.25) {};
		\node [style=none] (136) at (0.175, -1) {};
		\node [style=none] (137) at (0.825, -0.4) {$q$};
		\node [style=none] (138) at (-1.225, -0.4) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw [style=box edge] (5) to (6);
		\draw [style=box edge] (4) to (3);
		\draw [style=box edge] (2) to (1);
		\draw (11) to (12);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw [style=box edge] (16) to (17);
		\draw [style=box edge] (15) to (14);
		\draw (14) to (12);
		\draw (35) to (36);
		\draw (40) to (41);
		\draw [style=box edge] (38) to (37);
		\draw (37) to (36);
		\draw (40) to (38);
		\draw (42) to (43);
		\draw (46) to (47);
		\draw (44) to (43);
		\draw (44) to (46);
		\draw [style=diredge, bend right] (48.center) to (49.center);
		\draw [style=diredge, bend right] (54.center) to (55.center);
		\draw [style=diredge, bend right] (57.center) to (56.center);
		\draw [style=diredge, bend right] (60.center) to (61.center);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw (72) to (73);
		\draw [style=box edge] (71) to (72);
		\draw [style=box edge] (70) to (69);
		\draw [style=box edge] (68) to (67);
		\draw (77) to (78);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw [style=box edge] (81) to (82);
		\draw [style=box edge] (80) to (79);
		\draw (79) to (78);
		\draw (84) to (85);
		\draw (88) to (89);
		\draw (87) to (86);
		\draw (86) to (85);
		\draw [style=box edge] (88) to (87);
		\draw (90) to (91);
		\draw (93) to (94);
		\draw (92) to (91);
		\draw (92) to (93);
		\draw [style=diredge, bend right] (95.center) to (96.center);
		\draw [style=diredge, bend right] (98.center) to (97.center);
		\draw [style=diredge, bend right] (107.center) to (108.center);
		\draw [style=diredge, bend left=255, looseness=2.25] (114.center) to (113.center);
		\draw [style=diredge, bend left=255, looseness=2.25] (117.center) to (116.center);
		\draw [style=diredge, bend left=255, looseness=2.25] (120.center) to (119.center);
		\draw [style=double edge] (131.center) to (132.center);
		\draw [style=diredge, bend right] (133.center) to (134.center);
		\draw [style=diredge, bend right] (136.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/graph-theoretic-rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-9, 2) {};
		\node [style=vertex] (1) at (-7, 2) {};
		\node [style=vertex] (2) at (-9, 0) {};
		\node [style=vertex] (3) at (-7, 0) {};
		\node [style=vertex] (4) at (0, 2) {};
		\node [style=vertex] (5) at (2, 2) {};
		\node [style=vertex] (6) at (-1, 0) {};
		\node [style=vertex] (7) at (1, 0) {};
		\node [style=vertex] (8) at (3, 0) {};
		\node [style=vertex] (9) at (-5, 2) {};
		\node [style=vertex] (10) at (-3, 2) {};
		\node [style=vertex] (11) at (-5, 0) {};
		\node [style=vertex] (12) at (-3, 0) {};
		\node [style=none] (13) at (-6, 1) {$\rightarrow$};
		\node [style=none] (14) at (-2, 2.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=vertex] (16) at (6, 2) {};
		\node [style=vertex] (17) at (8, 2) {};
		\node [style=vertex] (18) at (5, 0) {};
		\node [style=vertex] (19) at (7, 0) {};
		\node [style=vertex] (20) at (9, 0) {};
		\node [style=none] (21) at (4, 1) {$\rightarrow$};
		\node [style=none] (22) at (-9, 2.75) {$u$};
		\node [style=none] (23) at (0, 2.75) {$u$};
		\node [style=none] (24) at (2, 2.75) {$v$};
		\node [style=none] (25) at (6, 2.75) {$v$};
		\node [style=none] (26) at (8, 2.75) {$u$};
		\node [style=none] (27) at (-5, 2.75) {$u$};
		\node [style=none] (28) at (-8, -0.75) {$G$};
		\node [style=none] (29) at (-4, -0.75) {$G\ast u$};
		\node [style=none] (30) at (1, -1) {$G$};
		\node [style=none] (31) at (7, -1) {$G\land uv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (2) to (3);
		\draw (2) to (0);
		\draw (3) to (1);
		\draw (9) to (10);
		\draw (9) to (12);
		\draw (11) to (9);
		\draw (10) to (11);
		\draw [style=double edge] (14.center) to (15.center);
		\draw (4) to (6);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (4) to (7);
		\draw (5) to (8);
		\draw (8) to (7);
		\draw (16) to (18);
		\draw (16) to (17);
		\draw (17) to (19);
		\draw (16) to (19);
		\draw (17) to (20);
		\draw [bend left=15] (20) to (18);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/inefficient-fusion-network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Cluster dot] (6) at (-0.75, -0.85) {};
		\node [style=Cluster dot] (7) at (1, 0.65) {};
		\node [style=Cluster dot] (8) at (-0.75, 0.65) {};
		\node [style=Cluster dot] (9) at (1, -0.85) {};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (2, -1.5) {};
		\node [style=none] (29) at (-1.25, 1.25) {};
		\node [style=none] (30) at (6, 2) {};
		\node [style=none] (31) at (6, -1.5) {};
		\node [style=none] (32) at (12.5, 1.25) {};
		\node [style=none] (33) at (0.25, 2) {$G$};
		\node [style=none] (34) at (4, 2) {$H$};
		\node [style=none] (35) at (9, 2) {$H'$};
		\node [style=Cluster dot] (36) at (3, 0.65) {};
		\node [style=Cluster dot] (37) at (4, 0.65) {};
		\node [style=Cluster dot] (38) at (5, 0.65) {};
		\node [style=Cluster dot] (39) at (3, -0.85) {};
		\node [style=Cluster dot] (40) at (4, -0.85) {};
		\node [style=Cluster dot] (41) at (5, -0.85) {};
		\node [style=Cluster dot] (42) at (7, 0.65) {};
		\node [style=Cluster dot] (43) at (8, 0.65) {};
		\node [style=Cluster dot] (44) at (9, 0.65) {};
		\node [style=Cluster dot] (45) at (10, 0.65) {};
		\node [style=Cluster dot] (46) at (11, 0.65) {};
		\node [style=Cluster dot] (47) at (12, 0.65) {};
		\node [style=Cluster dot] (48) at (7, -0.85) {};
		\node [style=Cluster dot] (49) at (8, -0.85) {};
		\node [style=Cluster dot] (50) at (9, -0.85) {};
		\node [style=Cluster dot] (51) at (10, -0.85) {};
		\node [style=Cluster dot] (52) at (11, -0.85) {};
		\node [style=Cluster dot] (53) at (12, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (9) to (7);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (29.center);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw [style=box edge] (40) to (37);
		\draw (42) to (43);
		\draw (43) to (44);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw [style=box edge] (44) to (45);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw [style=box edge] (42) to (48);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw [style=box edge] (50) to (51);
		\draw [style=box edge] (53) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (-3.85, 3.25) {RSG};
		\node [style=none] (1) at (-2.95, 3.75) {};
		\node [style=none] (2) at (-2.95, 2.75) {};
		\node [style=none] (3) at (-1.95, 3.75) {};
		\node [style=none] (4) at (-1.95, 2.75) {};
		\node [style=none] (5) at (-2.45, 3.45) {$\vdots$};
		\node [style=big gate] (6) at (-3.85, 0.75) {RSG};
		\node [style=none] (7) at (-2.95, 1.25) {};
		\node [style=none] (8) at (-2.95, 0.25) {};
		\node [style=none] (9) at (-1.95, 1.25) {};
		\node [style=none] (10) at (-1.95, 0.25) {};
		\node [style=none] (11) at (-2.45, 0.95) {$\vdots$};
		\node [style=big gate] (18) at (-3.825, -2.25) {RSG};
		\node [style=none] (19) at (-2.925, -1.75) {};
		\node [style=none] (20) at (-2.925, -2.75) {};
		\node [style=none] (21) at (-1.925, -1.75) {};
		\node [style=none] (22) at (-1.925, -2.75) {};
		\node [style=none] (23) at (-2.425, -2.05) {$\vdots$};
		\node [style=none] (24) at (-2.425, -0.55) {$\vdots$};
		\node [style=none] (25) at (-1.9, 4.75) {};
		\node [style=none] (26) at (0.1, 4.75) {};
		\node [style=none] (27) at (-1.9, -3.5) {};
		\node [style=none] (28) at (0.1, -3.5) {};
		\node [style=none] (29) at (-0.9, 0.75) {\large \rotatebox{90}{SWAP}};
		\node [style=none] (30) at (0.1, 0.75) {};
		\node [style=none] (31) at (0.1, -0.25) {};
		\node [style=none] (32) at (0.95, 0.75) {};
		\node [style=none] (33) at (0.95, -0.25) {};
		\node [style=big gate] (34) at (1.4, 0.25) {F};
		\node [style=big gate] (35) at (3.65, 1.75) {RSG};
		\node [style=none] (36) at (4.55, 2.25) {};
		\node [style=none] (37) at (4.55, 1.25) {};
		\node [style=big gate] (38) at (3.65, -1.25) {RSG};
		\node [style=none] (39) at (4.55, -0.75) {};
		\node [style=none] (40) at (4.55, -1.75) {};
		\node [style=none] (41) at (5.55, 2.25) {};
		\node [style=none] (42) at (5.55, 1.25) {};
		\node [style=none] (43) at (5.55, -0.75) {};
		\node [style=none] (44) at (5.55, -1.75) {};
		\node [style=none] (45) at (5.05, 0.45) {$\vdots$};
		\node [style=none] (46) at (5.55, 4.75) {};
		\node [style=none] (47) at (7.55, 4.75) {};
		\node [style=none] (48) at (5.55, -3.5) {};
		\node [style=none] (49) at (7.55, -3.5) {};
		\node [style=none] (50) at (6.55, 0.75) {\large \rotatebox{90}{SWAP}};
		\node [style=none] (51) at (7.55, 0.75) {};
		\node [style=none] (52) at (7.55, -0.25) {};
		\node [style=none] (53) at (8.4, 0.75) {};
		\node [style=none] (54) at (8.4, -0.25) {};
		\node [style=big gate] (55) at (8.85, 0.25) {F};
		\node [style=none] (56) at (0.1, 3.75) {};
		\node [style=none] (57) at (5.575, 3.75) {};
		\node [style=none] (58) at (0.1, 3) {};
		\node [style=none] (59) at (5.575, 3) {};
		\node [style=none] (62) at (0.1, -2.75) {};
		\node [style=none] (63) at (5.575, -2.75) {};
		\node [style=none] (64) at (2.2, 2.3) {$\vdots$};
		\node [style=none] (65) at (10, 0.2) {$\ldots$};
		\node [style=Cluster dot] (66) at (11, -0.5) {};
		\node [style=Cluster dot] (67) at (11, 0.75) {};
		\node [style=Cluster dot] (68) at (12.5, 0.75) {};
		\node [style=Cluster dot] (69) at (12.5, -0.5) {};
		\node [style=Cluster dot] (70) at (12.5, 1.75) {};
		\node [style=Cluster dot] (71) at (13.5, 0.5) {};
		\node [style=big gate] (72) at (-10, 2) {RSG};
		\node [style=none] (73) at (-9.1, 2.5) {};
		\node [style=none] (74) at (-9.1, 1.5) {};
		\node [style=none] (75) at (-7.6, 2.5) {};
		\node [style=none] (76) at (-7.6, 1.5) {};
		\node [style=Cluster dot] (77) at (-6.25, 2.5) {};
		\node [style=Cluster dot] (78) at (-6.25, 1.5) {};
		\node [style=none] (79) at (-7, 2) {$\rightarrow$};
		\node [style=big gate] (80) at (-10, -1) {RSG};
		\node [style=none] (81) at (-9.1, -0.25) {};
		\node [style=none] (82) at (-9.1, -1) {};
		\node [style=none] (83) at (-7.6, -0.25) {};
		\node [style=none] (84) at (-7.6, -1) {};
		\node [style=Cluster dot] (85) at (-6.25, 0) {};
		\node [style=Cluster dot] (86) at (-6.25, -1) {};
		\node [style=none] (87) at (-7, -1) {$\rightarrow$};
		\node [style=none] (89) at (-8.35, 5.5) {\large Resource state};
		\node [style=none] (90) at (-9.1, -1.75) {};
		\node [style=none] (91) at (-7.6, -1.75) {};
		\node [style=Cluster dot] (92) at (-6.25, -2) {};
		\node [style=none] (93) at (-5.25, 5.625) {};
		\node [style=none] (94) at (-5.25, -3.375) {};
		\node [style=none] (95) at (11.5, -1.5) {\large target};
		\node [style=none] (96) at (11.5, -2.25) {\large graph state};
		\node [style=none] (97) at (-8.35, 4.75) {\large generators};
		\node [style=none] (98) at (5.1, 1.95) {$\vdots$};
		\node [style=none] (99) at (5.1, -1.05) {$\vdots$};
		\node [style=none] (100) at (2.5, 5.5) {\large Graph state generation scheme};
		\node [style=none] (101) at (-8.35, 4) {\large (RSG)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (41.center);
		\draw (42.center) to (37.center);
		\draw (39.center) to (43.center);
		\draw (44.center) to (40.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (53.center);
		\draw (54.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (69) to (66);
		\draw (66) to (67);
		\draw (67) to (70);
		\draw (70) to (71);
		\draw (71) to (69);
		\draw (73.center) to (75.center);
		\draw (76.center) to (74.center);
		\draw (78) to (77);
		\draw (81.center) to (83.center);
		\draw (84.center) to (82.center);
		\draw (86) to (85);
		\draw (91.center) to (90.center);
		\draw (92) to (86);
		\draw [style=double edge] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/rebuild-double-col.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Cluster dot] (0) at (-13.75, 3.5) {};
		\node [style=Cluster dot] (1) at (-12.75, 3) {};
		\node [style=Cluster dot] (2) at (-12.75, 4) {};
		\node [style=Cluster dot] (3) at (-11.75, 4) {};
		\node [style=Cluster dot] (4) at (-10.5, 4) {};
		\node [style=Cluster dot] (5) at (-10.5, 3) {};
		\node [style=Cluster dot] (6) at (-11.75, 3) {};
		\node [style=Cluster dot] (7) at (-9.5, 3) {};
		\node [style=Cluster dot] (8) at (-7, 1.5) {};
		\node [style=Cluster dot] (9) at (-7, 0.5) {};
		\node [style=Cluster dot] (10) at (-8, 1) {};
		\node [style=Cluster dot] (11) at (-6, 0.5) {};
		\node [style=none] (14) at (-6, 3) {after failure};
		\node [style=vertex] (15) at (0, 1.5) {};
		\node [style=vertex] (16) at (1, 0.5) {};
		\node [style=vertex] (17) at (1, 1.5) {};
		\node [style=vertex] (18) at (-1, 1.5) {};
		\node [style=vertex] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 3) {Subgraph $H'$};
		\node [style=Cluster dot] (22) at (6.5, 1.5) {};
		\node [style=Cluster dot] (23) at (8.75, 0.5) {};
		\node [style=Cluster dot] (24) at (7.75, 0.5) {};
		\node [style=Cluster dot] (25) at (6.5, 0.5) {};
		\node [style=Cluster dot] (26) at (5.5, 1.5) {};
		\node [style=Cluster dot] (27) at (4.5, 1.5) {};
		\node [style=none] (28) at (14.25, 3) {Integration};
		\node [style=Cluster dot] (29) at (10.75, 1) {};
		\node [style=Cluster dot] (30) at (11.75, 0.5) {};
		\node [style=Cluster dot] (31) at (11.75, 1.5) {};
		\node [style=Cluster dot] (32) at (15.75, 1.5) {};
		\node [style=Cluster dot] (33) at (15.75, 0.5) {};
		\node [style=Cluster dot] (34) at (13.75, 1.5) {};
		\node [style=Cluster dot] (35) at (14.75, 0.5) {};
		\node [style=Cluster dot] (36) at (14.75, 1.5) {};
		\node [style=Cluster dot] (37) at (12.75, 1.5) {};
		\node [style=Cluster dot] (38) at (13.75, 0.5) {};
		\node [style=Cluster dot] (39) at (12.75, 0.5) {};
		\node [style=none] (40) at (-3.25, 4.25) {};
		\node [style=none] (41) at (3.25, 4.25) {};
		\node [style=none] (42) at (10, 4.25) {};
		\node [style=none] (43) at (-3.25, -2.75) {};
		\node [style=none] (44) at (3.25, -2.75) {};
		\node [style=none] (45) at (10, -2.75) {};
		\node [style=none] (46) at (-8.75, 4.25) {};
		\node [style=none] (47) at (-8.75, -2.75) {};
		\node [style=none] (48) at (-14.5, 2.25) {};
		\node [style=none] (49) at (18, 2.25) {};
		\node [style=none] (50) at (-14.5, -0.25) {};
		\node [style=none] (51) at (18, -0.25) {};
		\node [style=Cluster dot] (52) at (-7, -1) {};
		\node [style=Cluster dot] (53) at (-7, -2) {};
		\node [style=Cluster dot] (54) at (-8, -1.5) {};
		\node [style=Cluster dot] (55) at (-6, -2) {};
		\node [style=Cluster dot] (56) at (-4, -2) {};
		\node [style=vertex] (57) at (-0.5, -1) {};
		\node [style=vertex] (58) at (1.5, -2) {};
		\node [style=vertex] (59) at (0.5, -2) {};
		\node [style=vertex] (60) at (-0.5, -2) {};
		\node [style=vertex] (61) at (-1.5, -1) {};
		\node [style=vertex] (62) at (-2.5, -1) {};
		\node [style=vertex] (63) at (2.5, -2) {};
		\node [style=Cluster dot] (64) at (6, -1) {};
		\node [style=Cluster dot] (65) at (9.25, -2) {};
		\node [style=Cluster dot] (66) at (8.25, -2) {};
		\node [style=Cluster dot] (67) at (5, -1) {};
		\node [style=Cluster dot] (68) at (6, -2) {};
		\node [style=Cluster dot] (69) at (5, -2) {};
		\node [style=Cluster dot] (70) at (4, -1) {};
		\node [style=Cluster dot] (71) at (7.25, -2) {};
		\node [style=Cluster dot] (72) at (4, -2) {};
		\node [style=Cluster dot] (73) at (10.75, -1.5) {};
		\node [style=Cluster dot] (74) at (11.75, -2) {};
		\node [style=Cluster dot] (75) at (11.75, -1) {};
		\node [style=Cluster dot] (76) at (14.75, -1) {};
		\node [style=Cluster dot] (77) at (14.75, -2) {};
		\node [style=Cluster dot] (78) at (15.75, -2) {};
		\node [style=Cluster dot] (79) at (13.75, -1) {};
		\node [style=Cluster dot] (80) at (15.75, -1) {};
		\node [style=Cluster dot] (81) at (16.75, -1) {};
		\node [style=Cluster dot] (82) at (12.75, -1) {};
		\node [style=Cluster dot] (83) at (16.75, -2) {};
		\node [style=Cluster dot] (84) at (17.75, -1) {};
		\node [style=none] (85) at (-11.75, 1) {Type-I};
		\node [style=none] (86) at (-11.75, -1.5) {Type-II};
		\node [style=Cluster dot] (93) at (-5, 0.5) {};
		\node [style=Cluster dot] (94) at (-4, 0.5) {};
		\node [style=none] (95) at (6.75, 3.75) {Fusion network};
		\node [style=none] (96) at (-11.75, 4.5) {$v_1$};
		\node [style=none] (97) at (-10.5, 4.5) {$v_2$};
		\node [style=none] (98) at (-6, 3.75) {$(H,F)$ };
		\node [style=none] (99) at (6.75, 3) {for $H'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (1) to (2);
		\draw (5) to (4);
		\draw [style=box edge] (4) to (3);
		\draw (3) to (6);
		\draw (7) to (5);
		\draw (8) to (9);
		\draw (10) to (8);
		\draw (9) to (10);
		\draw (17) to (16);
		\draw (15) to (18);
		\draw (19) to (15);
		\draw (24) to (23);
		\draw (25) to (22);
		\draw (26) to (27);
		\draw [style=box edge] (22) to (26);
		\draw (29) to (30);
		\draw (31) to (29);
		\draw (30) to (31);
		\draw (33) to (32);
		\draw (36) to (35);
		\draw (37) to (34);
		\draw (38) to (39);
		\draw [style=box edge] (34) to (38);
		\draw [style=box edge] (31) to (37);
		\draw [style=box edge] (38) to (35);
		\draw [style=box edge] (36) to (32);
		\draw (42.center) to (45.center);
		\draw (44.center) to (41.center);
		\draw (40.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52) to (53);
		\draw (54) to (52);
		\draw (53) to (54);
		\draw (59) to (58);
		\draw (57) to (60);
		\draw (61) to (57);
		\draw (62) to (61);
		\draw (58) to (63);
		\draw (66) to (65);
		\draw (67) to (64);
		\draw (68) to (69);
		\draw [style=box edge] (64) to (68);
		\draw (70) to (67);
		\draw (72) to (69);
		\draw (66) to (71);
		\draw (73) to (74);
		\draw (75) to (73);
		\draw (74) to (75);
		\draw (78) to (77);
		\draw (79) to (76);
		\draw (80) to (81);
		\draw [style=box edge] (76) to (80);
		\draw (82) to (79);
		\draw (84) to (81);
		\draw (78) to (83);
		\draw [style=box edge] (75) to (82);
		\draw [style=box edge] (81) to (83);
		\draw (94) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/t1-t2-fusion-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Cluster dot] (0) at (-7, 0.65) {};
		\node [style=Cluster dot] (1) at (-6, 0.65) {};
		\node [style=Cluster dot] (2) at (-5, 0.65) {};
		\node [style=Cluster dot] (3) at (-7, -0.85) {};
		\node [style=Cluster dot] (4) at (-6, -0.85) {};
		\node [style=Cluster dot] (5) at (-5, -0.85) {};
		\node [style=Cluster dot] (6) at (-3, 0.65) {};
		\node [style=Cluster dot] (8) at (-1, 0.65) {};
		\node [style=Cluster dot] (9) at (-3, -0.85) {};
		\node [style=Cluster dot] (11) at (-1, -0.85) {};
		\node [style=none] (12) at (-4, -0.1) {$\Rightarrow$};
		\node [style=Cluster dot] (13) at (-2, -0.1) {};
		\node [style=Cluster dot] (14) at (1, 0.65) {};
		\node [style=Cluster dot] (15) at (2, 0.65) {};
		\node [style=Cluster dot] (16) at (3, 0.65) {};
		\node [style=Cluster dot] (17) at (1, -0.85) {};
		\node [style=Cluster dot] (18) at (2, -0.85) {};
		\node [style=Cluster dot] (19) at (3, -0.85) {};
		\node [style=Cluster dot] (20) at (5, 0.65) {};
		\node [style=Cluster dot] (21) at (7, 0.65) {};
		\node [style=Cluster dot] (22) at (5, -0.85) {};
		\node [style=Cluster dot] (23) at (7, -0.85) {};
		\node [style=none] (24) at (4, -0.1) {$\Rightarrow$};
		\node [style=none] (26) at (0, 1.9) {};
		\node [style=none] (27) at (0, -1.1) {};
		\node [style=none] (28) at (-4, 1.75) {\small Type-I};
		\node [style=none] (29) at (4, 1.75) {\small Type-II (XZ,ZX)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw [style=box edge] (4) to (1);
		\draw (6) to (13);
		\draw (13) to (8);
		\draw (13) to (11);
		\draw (13) to (9);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw [style=box edge] (18) to (15);
		\draw (20) to (23);
		\draw (20) to (22);
		\draw (22) to (21);
		\draw (23) to (21);
		\draw [style=double edge] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

